A general framework for quasi-isometries in symbolic dynamics beyond groups

We introduce an algebraic structure which encodes a collection of countable graphs through a set of states, generators and relations. These structures, which we call blueprints, can capture standard algebraic objects such as groups, monoids or small categories, as well as geometric tiling spaces with finite local complexity. We provide a general framework for symbolic dynamics on blueprints under a partial monoid action, and for transferring invariants of their symbolic dynamics through quasi-isometries. In particular, we show that the undecidability of the domino problem, the existence of strongly aperiodic subshifts of finite type, and the existence of subshifts of finite type without computable points are all quasi-isometry invariants for finitely presented blueprints. As an application of this model, we show that two variants of the domino problem for geometric tilings of $\mathbb{R}^d$ are undecidable for $d \geq 2$ on any underlying tiling space with finite local complexity.

==> fig/123.tex <==
%auto-ignore
\begin{tikzpicture}[scale=1]
				\draw [->, blue!50!black, thick, shorten >= 0.2cm] (0,0) -- (-2,-1) node [pos=0.5, below] {$\ell$};
				\draw [->, blue!50!black, thick, shorten >= 0.2cm] (0,0) -- (2,-1) node [pos=0.5, below] {$r$};
                
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-2,-1) -- (-2,-2) node [pos=0.5, right] {$s$};
				\draw [->, blue!50!black, thick, shorten >= 0.2cm] (2,-1) -- (0.5,-2) node [pos=0.5, below] {$\ell$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (2,-1) -- (3.5,-2) node [pos=0.5, below] {$r$};

                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-2,-2) -- (-3.5,-3) node [pos=0.5, below] {$\ell$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-2,-2) -- (-0.5,-3) node [pos=0.5, below] {$r$};
				\draw [->, blue!50!black, thick, shorten >= 0.2cm] (0.5,-2) -- (0.5,-3) node [pos=0.5, right] {$s$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (3.5,-2) -- (3.5,-3) node [pos=0.5, right] {$s$};

                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-3.5,-3) -- (-4.5,-4) node [pos=0.5, below] {$\ell$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-3.5,-3) -- (-2.5,-4) node [pos=0.5, below] {$r$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-0.5,-3) -- (-0.5,-4) node [pos=0.5, right] {$s$};
				\draw [->, blue!50!black, thick, shorten >= 0.2cm] (0.5,-3) -- (0.5,-4) node [pos=0.5, right] {$s$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (3.5,-3) -- (2.5,-4) node [pos=0.5, below] {$\ell$};
                \draw [->, blue!50!black, thick, shorten >= 0.2cm] (3.5,-3) -- (4.5,-4) node [pos=0.5, below] {$r$};
			
				\draw[fill = white] (0,0) circle (0.2) node {$2$};
                \draw[fill = white] (-2,-1) circle (0.2) node {$1$};
                \draw[fill = white] (2,-1) circle (0.2)node {$2$};

                \draw[fill = white] (-2,-2) circle (0.2) node {$2$};
                \draw[fill = white] (0.5,-2) circle (0.2) node {$1$};
                \draw[fill = white] (3.5,-2) circle (0.2)node {$1$};

                \draw[fill = white] (-3.5,-3) circle (0.2) node {$2$};
                \draw[fill = white] (-0.5,-3) circle (0.2) node {$1$};
                \draw[fill = white] (0.5,-3) circle (0.2) node {$1$};
                \draw[fill = white] (3.5,-3) circle (0.2) node {$2$};

                
		\end{tikzpicture}

==> fig/hard_square.tex <==
%auto-ignore
\begin{tikzpicture}[scale=1]
		
        \begin{scope}[shift={(0,0.05)}]
        \draw [->, shorten >= 0.2cm] (0,0) -- (-4,-1);
        \draw [->, shorten >= 0.2cm] (0,0) -- (4,-1);
        \end{scope}
        \begin{scope}[shift={(0,-0.05)}]
            \draw [<-, shorten <= 0.2cm] (0,0) -- (-4,-1);
            \draw [<-, shorten <= 0.2cm] (0,0) -- (4,-1);
        \end{scope}
        
        \draw[fill = azul] (0,0) circle  (0.2);
        
        %lvl2
        \begin{scope}[shift={(0,0.05)}]
        \draw [->,shorten >= 0.2cm] (-4,-1) -- (-6,-2);
        \draw [->,shorten >= 0.2cm] (-4,-1) -- (-2,-2);
        \draw [->,shorten >= 0.2cm] (4,-1) -- (2,-2);
        \draw [->,shorten >= 0.2cm] (4,-1) -- (6,-2);
        \draw [->,shorten <= 0.6cm, shorten >= 0.6cm] (-4,-1) -- (4,-1);
        \end{scope}
        \begin{scope}[shift={(0,-0.05)}]
            \draw [<-,shorten <= 0.2cm] (-4,-1) -- (-6,-2);
            \draw [<-,shorten <= 0.2cm] (-4,-1) -- (-2,-2);
            \draw [<-,shorten <= 0.2cm] (4,-1) -- (2,-2);
            \draw [<-,shorten <= 0.2cm] (4,-1) -- (6,-2);
            \draw [<-,shorten <= 0.6cm, shorten >= 0.6cm] (-4,-1) -- (4,-1);
        \end{scope}
        \draw[fill = rojo] (-4,-1) circle  (0.2) ;
        \draw[fill = azul] (4,-1) circle  (0.2);

        \begin{scope}[shift={(0,0.05)}]
        \draw [->,shorten >= 0.2cm] (-6,-2) -- (-7,-3);
        \draw [->,shorten >= 0.2cm] (-6,-2) -- (-5,-3);
        \draw [->,shorten >= 0.2cm] (-2,-2) -- (-3,-3);
        \draw [->,shorten >= 0.2cm] (-2,-2) -- (-1,-3);
        \draw [->,shorten >= 0.2cm] (2,-2) -- (1,-3);
        \draw [->,shorten >= 0.2cm] (2,-2) -- (3,-3);
        \draw [->,shorten >= 0.2cm] (6,-2) -- (5,-3);
        \draw [->,shorten >= 0.2cm] (6,-2) -- (7,-3);
        \draw [->,shorten <= 0.4cm, shorten >= 0.4cm] (-6,-2) -- (-2,-2);
        \draw [->,shorten <= 0.4cm, shorten >= 0.4cm] (-2,-2) -- (2,-2);
        \draw [->,shorten <= 0.4cm, shorten >= 0.4cm] (2,-2) -- (6,-2);
        \end{scope}

        \begin{scope}[shift={(0,-0.05)}]
        \draw [<-,shorten <= 0.2cm] (-6,-2) -- (-7,-3);
        \draw [<-,shorten <= 0.2cm] (-6,-2) -- (-5,-3);
        \draw [<-,shorten <= 0.2cm] (-2,-2) -- (-3,-3);
        \draw [<-,shorten <= 0.2cm] (-2,-2) -- (-1,-3);
        \draw [<-,shorten <= 0.2cm] (2,-2) -- (1,-3);
        \draw [<-,shorten <= 0.2cm] (2,-2) -- (3,-3);
        \draw [<-,shorten <= 0.2cm] (6,-2) -- (5,-3);
        \draw [<-,shorten <= 0.2cm] (6,-2) -- (7,-3);
        \draw [<-,shorten <= 0.4cm, shorten >= 0.4cm] (-6,-2) -- (-2,-2);
        \draw [<-,shorten <= 0.4cm, shorten >= 0.4cm] (-2,-2) -- (2,-2);
        \draw [<-,shorten <= 0.4cm, shorten >= 0.4cm] (2,-2) -- (6,-2);
        \end{scope}

        
        %lvl3
        \draw[fill = azul] (-6,-2) circle  (0.2) ;
        \draw[fill = azul] (-2,-2) circle  (0.2) ;
        \draw[fill = azul] (2,-2) circle  (0.2);
        \draw[fill = azul] (6,-2) circle  (0.2);

        %lvl4
        \begin{scope}[shift={(0,0.05)}]
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (-7,-3) -- (-5,-3);
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (-5,-3) -- (-3,-3);
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (-3,-3) -- (-1,-3);
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (-1,-3) -- (1,-3);
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (1,-3) -- (3,-3);
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (3,-3) -- (5,-3);
        \draw [->,shorten <= 0.2cm, shorten >= 0.2cm] (5,-3) -- (7,-3);
        \end{scope}
        
        \begin{scope}[shift={(0,-0.05)}]
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (-7,-3) -- (-5,-3);
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (-5,-3) -- (-3,-3);
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (-3,-3) -- (-1,-3);
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (-1,-3) -- (1,-3);
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (1,-3) -- (3,-3);
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (3,-3) -- (5,-3);
        \draw [<-,shorten <= 0.2cm, shorten >= 0.2cm] (5,-3) -- (7,-3);

        \end{scope}

        
        \draw[fill = rojo] (-7,-3) circle  (0.2);
        \draw[fill = azul] (-5,-3) circle  (0.2);
        \draw[fill = rojo] (-3,-3) circle  (0.2);
        \draw[fill = azul] (-1,-3) circle  (0.2);
        \draw[fill = rojo] (1,-3) circle  (0.2);
        \draw[fill = azul] (3,-3) circle  (0.2);
        \draw[fill = rojo] (5,-3) circle  (0.2);
        \draw[fill = azul] (7,-3) circle  (0.2);

                
		\end{tikzpicture}

==> fig/hyperbolic.tex <==
%auto-ignore
\begin{tikzpicture}[scale=1]
		
        \begin{scope}[shift={(0,0.05)}]
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (0,0) -- (-4,-1) node [pos=0.6, above] {\scalebox{0.6}{$s^0_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (0,0) -- (4,-1) node [pos=0.6, above] {\scalebox{0.6}{$s^1_0$}};
        \end{scope}
        \begin{scope}[shift={(0,-0.05)}]
            \draw [<-, blue!50!red, thick, shorten <= 0.2cm] (0,0) -- (-4,-1) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
            \draw [<-, blue!50!red, thick, shorten <= 0.2cm] (0,0) -- (4,-1) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
        \end{scope}
        
        \draw[fill = white] (0,0) circle (0.15) node {\scalebox{0.6}{$0$}};
        
        %lvl2
        \begin{scope}[shift={(0,0.05)}]
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-4,-1) -- (-6,-2) node [pos=0.6, above] {\scalebox{0.6}{$s^0_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-4,-1) -- (-2,-2) node [pos=0.6, above] {\scalebox{0.6}{$s^1_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (4,-1) -- (2,-2) node [pos=0.6, above] {\scalebox{0.6}{$s^0_1$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (4,-1) -- (6,-2) node [pos=0.6, above] {\scalebox{0.6}{$s^1_1$}};
        \draw [->, green!50!black, thick, shorten <= 0.6cm, shorten >= 0.6cm] (-4,-1) -- (4,-1) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \end{scope}
        \begin{scope}[shift={(0,-0.05)}]
            \draw [<-, red!50!black, thick, shorten <= 0.2cm] (-4,-1) -- (-6,-2) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
            \draw [<-, red!50!black, thick, shorten <= 0.2cm] (-4,-1) -- (-2,-2) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
            \draw [<-, red!50!black, thick, shorten <= 0.2cm] (4,-1) -- (2,-2) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
            \draw [<-, red!50!black, thick, shorten <= 0.2cm] (4,-1) -- (6,-2) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
            \draw [<-, brown!50!black, thick, shorten <= 0.6cm, shorten >= 0.6cm] (-4,-1) -- (4,-1) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};
        \end{scope}
        \draw[fill = white] (-4,-1) circle (0.15) node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (4,-1) circle (0.15)node {\scalebox{0.6}{$1$}};

        \begin{scope}[shift={(0,0.05)}]
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-6,-2) -- (-7,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^0_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-6,-2) -- (-5,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^1_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-2,-2) -- (-3,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^0_1$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (-2,-2) -- (-1,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^1_1$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (2,-2) -- (1,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^0_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (2,-2) -- (3,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^1_0$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (6,-2) -- (5,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^0_1$}};
        \draw [->, blue!50!black, thick, shorten >= 0.2cm] (6,-2) -- (7,-3) node [pos=0.6, above] {\scalebox{0.6}{$s^1_1$}};
        \draw [->, green!50!black, thick, shorten <= 0.4cm, shorten >= 0.4cm] (-6,-2) -- (-2,-2) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.4cm, shorten >= 0.4cm] (-2,-2) -- (2,-2) node [pos=0.5, above] {\scalebox{0.6}{$t_1^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.4cm, shorten >= 0.4cm] (2,-2) -- (6,-2) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \end{scope}

        \begin{scope}[shift={(0,-0.05)}]
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (-6,-2) -- (-7,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (-6,-2) -- (-5,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (-2,-2) -- (-3,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (-2,-2) -- (-1,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (2,-2) -- (1,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (2,-2) -- (3,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (6,-2) -- (5,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_0$}};
        \draw [<-, red!50!black, thick, shorten <= 0.2cm] (6,-2) -- (7,-3) node [pos=0.4, below] {\scalebox{0.6}{$p_1$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.4cm, shorten >= 0.4cm] (-6,-2) -- (-2,-2) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.4cm, shorten >= 0.4cm] (-2,-2) -- (2,-2) node [pos=0.5, below] {\scalebox{0.6}{$t_0^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.4cm, shorten >= 0.4cm] (2,-2) -- (6,-2) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};
        \end{scope}

        
        %lvl3
        \draw[fill = white] (-6,-2) circle (0.15) node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (-2,-2) circle (0.15) node {\scalebox{0.6}{$1$}};
        \draw[fill = white] (2,-2) circle (0.15)node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (6,-2) circle (0.15)node {\scalebox{0.6}{$1$}};

        %lvl4
        \begin{scope}[shift={(0,0.05)}]
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-7,-3) -- (-5,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-5,-3) -- (-3,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_1^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-3,-3) -- (-1,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-1,-3) -- (1,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_1^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (1,-3) -- (3,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (3,-3) -- (5,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_1^+$}};
        \draw [->, green!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (5,-3) -- (7,-3) node [pos=0.5, above] {\scalebox{0.6}{$t_0^+$}};
        \end{scope}
        
        \begin{scope}[shift={(0,-0.05)}]
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-7,-3) -- (-5,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-5,-3) -- (-3,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_0^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-3,-3) -- (-1,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (-1,-3) -- (1,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_0^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (1,-3) -- (3,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (3,-3) -- (5,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_0^-$}};
        \draw [<-, brown!50!black, thick, shorten <= 0.2cm, shorten >= 0.2cm] (5,-3) -- (7,-3) node [pos=0.5, below] {\scalebox{0.6}{$t_1^-$}};

        \end{scope}

        
        \draw[fill = white] (-7,-3) circle (0.15) node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (-5,-3) circle (0.15) node {\scalebox{0.6}{$1$}};
        \draw[fill = white] (-3,-3) circle (0.15) node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (-1,-3) circle (0.15) node {\scalebox{0.6}{$1$}};
        \draw[fill = white] (1,-3) circle (0.15) node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (3,-3) circle (0.15) node {\scalebox{0.6}{$1$}};
        \draw[fill = white] (5,-3) circle (0.15) node {\scalebox{0.6}{$0$}};
        \draw[fill = white] (7,-3) circle (0.15) node {\scalebox{0.6}{$1$}};

                
		\end{tikzpicture}
